Fit-LRP: Fitting Linear Relaxations to Polytopes for Neural Network Verification over Non-Convex Regions

State-of-the-art neural network verifiers evaluate linear relaxations over axis-aligned bounding boxes. However, verification domains in cyber-physical systems are rarely boxes. Reachability specifications, obstacle-avoidance constraints, and neural Lyapunov certificates typically yield oblique or non-convex polyhedral regions, over which box-based bounds become extremely loose. This paper proposes Fit-LRP (Fitting Linear Relaxations to Polytopes), a framework the implements exact optimization of affine bounds over non-convex domains (represented by unions of polytopes) by solving a sequence of small, low-dimensional linear programs. Our approach seamlessly enhances the final optimization step of LiRPA and $\alpha,\! \beta$-CROWN branch-and-bound (BaB) algorithms. In BaB verification, approximating oblique constraints with axis-aligned splits causes severe combinatorial blowup and risks non-termination. By optimizing the final affine bound of a nonlinear function over the exact polyhedral state-space constraints our method eliminates box-induced over-approximations, enabling earlier search-tree pruning. On ARCH-COMP and neural Lyapunov benchmarks, Fit-LRP reduces branching on the hardest region by $47\times$, cuts worst-case verification time by $15\times$, and with region-wise partitioning, verifies on a single CPU $6.1\times$ faster than $\alpha,\! \beta$-CROWN on a GPU.

==> space_tikz.tex <==
% % Requires in preamble: \usepackage{tikz,amsmath,amssymb,xcolor}
\begin{tikzpicture}[scale=0.7, line cap=round,
    hull/.style   ={black, line width=1.8pt},
    bbox/.style   ={blue!55, line width=3pt, line join=miter},
    poly/.style   ={black, dash pattern=on 4pt off 5pt, line width=1.8pt},
    guard/.style  ={black!55, dash pattern=on 1pt off 2pt, line width=0.8pt},
    pillar/.style ={red!80!black, fill=red!80!black},
    level/.style  ={orange!80!black, densely dotted, line width=1.1pt},
    axisc/.style  ={green!50!black},
    single/.style ={draw=black, fill=white, line width=0.8pt, minimum size=5pt,
                    inner sep=0pt, diamond},
    piece/.style  ={fill=black, circle, inner sep=0pt, minimum size=4pt}]

  \def\a{5}      % octagon offset a_p = 100 m
  \def\s{2.071}  % half facet length 100 tan(22.5 deg) m
  \def\h{0.75}   % docking box half-width (enlarged)

  % Inscribed octagon O_p: facet normals at k*45 deg, vertices at 22.5 + k*45 deg
  \coordinate (V1) at ( \a, \s);  \coordinate (V2) at ( \s, \a);
  \coordinate (V3) at (-\s, \a);  \coordinate (V4) at (-\a, \s);
  \coordinate (V5) at (-\a,-\s);  \coordinate (V6) at (-\s,-\a);
  \coordinate (V7) at ( \s,-\a);  \coordinate (V8) at ( \a,-\s);

  % Bounding box B of O_p: shade it, then cover O_p so only B \ R stays shaded
  \fill[blue!12] (-\a,-\a) rectangle (\a,\a);
  \fill[white] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- (V6) -- (V7) -- (V8) -- cycle;
  % The corner of B \ R where the diagonal facet's box bound peaks: darker, so the eye lands there.
  \fill[blue!30] (V1) -- (\a,\a) -- (V2) -- cycle;

  % Chan & Mitra's guard rho <= 100 m, over-approximated by O_p
  % \draw[guard] (0,0) circle (5);

  % Bounding box outline (under the hull so coincident edges show both)
  \draw[bbox] (-\a,-\a) rectangle (\a,\a);

  % ---- LP concretization (delete this block for the plain version) ----
  % Diagonal velocity facet (rdvh_vel5, a = e(225 deg)): the CROWN plane's
  % position gradient is -0.576 a, i.e. along (1, 1).  l(p) = x + y:
  %   box concretization:  y_hat_0 = 2 a_p      = 10     at (a_p, a_p)
  %   per-tile LPs:        z_1 = sqrt2 a_p      = 7.07   on the facet V1--V2 (tile E);
  %                                                      the LP returns the top vertex V2
  %                        z_2 = a_p + h        = 5.75   at ( h, a_p)        (tile N)
  %                        z_3 = 0                     at (-h, h)          (tile W)
  %                        z_4 = a_p - h        = 4.25   at (a_p, -h)        (tile S)
  %   y = max_i z_i = z_1 (the whole facet: the degenerate case of the LP)
  \begin{scope}
    \clip (-\a,-\a) rectangle (\a,\a);
    \draw[level] (1.5,5.571) -- (5.571,1.5);          % level set of l through V1--V2 clipped to square
  \end{scope}
  \draw[purple!70!black, -{Stealth[length=5pt]}, line width=0.9pt] (2.6,2.6) -- (3.15,3.15);
  \node[purple!70!black, font=\small, below right, inner sep=1pt] at (2.75,2.65) {$\nabla\overline{\mathbf{A}}$};
  % Axis facet (rdvh_vel4, a = e(180 deg)) for contrast: gradient -0.576 a along +x, l'(p) = x.
  % Box maximizers: the whole face x = a_p of B, which contains the facet V8--V1, so y_hat_0' = y'.
  \draw[axisc, -{Stealth[length=5pt]}, line width=0.9pt] (2.3,-3.3) -- (3.1,-3.3);
  \node[axisc, font=\small, left, inner sep=2pt] at (2.3,-3.3) {$\nabla\overline{\mathbf{A}^\prime}$};
  % ---------------------------------------------------------------------

  % Outer boundary of R: the octagon
  \draw[hull] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- (V6) -- (V7) -- (V8) -- cycle;

  % Tile boundaries (K = 4 disjoint pinwheel tiles, polyreach/spre.py docking_hole):
   % P1 = E {x >= h, y >= -h}, P2 = N {y >= h, x <= h}, P3 = W {x <= -h, y <= h}, P4 = S {y <= -h, x >= -h}
  \draw[poly] ( \h, \h) -- ( \h, \a);   % P1 | P2
  \draw[poly] (-\h, \h) -- (-\a, \h);   % P2 | P3
  \draw[poly] (-\h,-\h) -- (-\h,-\a);   % P3 | P4
  \draw[poly] ( \h,-\h) -- ( \a,-\h);   % P4 | P1

  % Avoid set: ARCH's docking (collision) box |x|, |y| < 1 m
  \filldraw[pillar] (-\h,-\h) rectangle (\h,\h);

  % ---- LP concretization markers (part of the block above) ----
  \node[single] at (\a,\a) {};
  \node[blue!70!black, font=\small, above right, inner sep=1.5pt] at (\a,\a) {$\hat{y}_0$};
  \draw[orange!80!black, line width=2.4pt] (V1) -- (V2);
  \draw[axisc, line width=2.4pt] (V8) -- (V1);
  % Looseness of box concretization: from the facet (y) out to the corner (hat y_0).
  \draw[blue!70!black, {Stealth[length=4pt]}-{Stealth[length=4pt]}, line width=0.9pt]
    (3.66,3.66) -- (4.86,4.86);
  % label inside the square, next to the green facet
  \node[axisc, font=\small, left, inner sep=2pt] at (4.85,-1.75) {$\hat{y}^\prime = y^\prime$};

  % z1: the LP returns a vertex of the optimal facet, here the top vertex V2
  \node[piece] at (V2) {};
  \node[orange!80!black, font=\small, above, inner sep=2pt] at (V2) {$y = z_1$};

  \node[piece] at (\h,\a) {};
  \node[font=\small, below left, inner sep=2pt] at (\h,\a) {$z_2$};
  \node[piece] at (-\h,\h) {};
  \node[font=\small, above left, inner sep=1.5pt] at (-\h,\h) {$z_3$};
  \node[piece] at (\a,-\h) {};
  \node[font=\small, below left, inner sep=2pt] at (\a,-\h) {$z_4$};
  % -------------------------------------------------------------

  % Labels
  \node at ( 2.6, 0.9) {$\mathcal{P}_1$};
  \node at (-0.9, 2.6) {$\mathcal{P}_2$};
  \node at (-2.6,-0.9) {$\mathcal{P}_3$};
  \node at ( 0.9,-2.6) {$\mathcal{P}_4$};
  \node[blue!70!black] at (-4.45,-4.45) {$\mathcal{B}_0$};
  \node[red!80!black, font=\small, below right, inner sep=1pt] at (\h,-\h) {dock};
  \node[right] at (5.6,-3.6) {$\mathcal{R}$};
  \draw[black!60, -{Stealth[length=4pt]}] (-6.0,-5.8) -- (-5.0,-5.8) node[right, font=\small] {$x$};
  \draw[black!60, -{Stealth[length=4pt]}] (-6.0,-5.8) -- (-6.0,-4.8) node[above, font=\small] {$y$};
\end{tikzpicture}

